Optimization for Gaussian Processes via Chaining

In this paper, we consider the problem of stochastic optimization under a bandit feedback model. We generalize the GP-UCB algorithm [Srinivas and al., 2012] to arbitrary kernels and search spaces. To do so, we use a notion of localized chaining to control the supremum of a Gaussian process, and provide a novel optimization scheme based on the computation of covering numbers. The theoretical bounds we obtain on the cumulative regret are more generic and present the same convergence rates as the GP-UCB algorithm. Finally, the algorithm is shown to be empirically more efficient than its natural competitors on simple and complex input spaces.

==> tree.tikz <==
\tikzset{
  htree leaves/.initial=2,
  sibling angle/.initial=20,
  htree level/.initial={}
}

\makeatletter

\def\htree@growth{%
  \pgftransformrotate{%
    (\pgfkeysvalueof{/tikz/sibling angle})*(-.5-.5*\tikznumberofchildren
      +\tikznumberofcurrentchild)}%
  \pgftransformxshift{\the\tikzleveldistance}%
  \pgfkeysvalueof{/tikz/htree level}%
}
\tikzstyle{htree}=[
  growth function=\htree@growth,
  sibling angle=120,
  htree level={
    \tikzleveldistance=.51\tikzleveldistance
  }
]

\makeatother

\begin{tikzpicture}[
  level distance=2cm,
  rotate=90
]
%\htree{3}
\begin{scope}[htree]
\coordinate 
child [red] {
  child [black] foreach \b in {2,3} {
    child foreach \c in {1,2,3} {
      child foreach \d in {1,2,3} {}
    }
  }
  child {
    %child [sibling angle=120, black,line width=2] {
    %  child [line width=0.5] {
    %    edge from parent node[at start,label={[label distance=2]30:$x$}] {}
    %  }
    %  child [line width=0.5] foreach \d in {2,3} {}
    %}
    child [level distance=0.9cm,sibling angle=45,black,line width=1.5,dashed,<-] { node {$x$} }
    child [sibling angle=240,black] {
      child foreach \d in {1,2,3} {}
    }
    child [sibling angle=240,line width=1.5,->] {
      child [black,line width=0.5,-] foreach \d in {2,3} {}
      child [sibling angle=260,level distance=12pt] { node [draw,shape=circle,fill=red,scale=0.2,label={[]90:$x^\star$}] {}}
    }
    child [sibling angle=240,black] {
      child foreach \d in {1,2,3} {}
    }
  }
}
child foreach \a in {2,3} {
  child foreach \b in {1,2,3} {
    child foreach \c in {1,2,3} {
      child foreach \d in {1,2,3}}}};
\node [draw,shape=circle,fill=black,scale=0.35,label={[label distance=-5]15:$x_0$}] {};
\end{scope}
\end{tikzpicture}
